First-principles study of dispersive readout in circuit QED

The speed and fidelity of dispersive readout of superconducting qubits should improve by increasing the amplitude of the measurement drive. Experiments show, however, that beyond some drive amplitude there is always a saturation or drop in fidelity, often associated with a decrease in qubit energy relaxation time $T_1$. A simple Lindblad master equation does not capture the latter effect. More involved approaches based on effective master equations rely on strong assumptions about the spectra of the system and the bath and only partially agree with observations. Here, we perform a first-principles simulation of the full unitary dynamics of dispersive readout by considering the circuit QED Hamiltonian coupled to a microscopic model for the measurement transmission line, allowing for its arbitrary spectrum, including filters. Our access to the dynamics of the bath degrees of freedom allows us to investigate the emission spectrum of the system as a function of drive power. We show how the dependence of qubit $T_1$ on readout drive amplitude is sensitive to the details of the bath spectrum. In particular, we find that $T_1$ drops with increasing drive amplitude when a Purcell notch filter is placed at the qubit frequency, and that the Lindblad master equation shows general qualitative defects compared to the first-principles model.

==> chain_sketch.tex <==
\def\H{1.35}   % desired height above each vertex
\usetikzlibrary{arrows.meta}

\tikzset{
    myarrow/.style={
        thick,
        <->,                % double-headed arrow
        >=Stealth,          % sleek arrow tips
        shorten <=2pt,
        shorten >=2pt
    }
}


\begin{tikzpicture}[scale=0.6]

    \foreach \x/\y in {-1.1/0.2} {
    \begin{scope}[shift={(\x,\y)}]
        \draw[very thick, kaki_blais, domain=-0.8:0.8, samples=100]  (-2.2, 2) -- (-1., 2);
        \draw[very thick, kaki_blais, domain=-0.8:0.8, samples=100]  (-2.2, 2.7) -- (-1., 2.7);
        \draw[line width=3pt, kaki_blais, domain=-0.8:0.8, samples=100] (-1.6, 2.35) circle (0.9cm);

        \fill[kaki_blais!40] (-1.6, 2.7) circle (0.2cm);
        \node[kaki_blais, ultra thick] at (-1.6, 1.) {$\omega_{q}$};  
        \node[ultra thick] at (-0.3, 3.9) {$g$};  
    \end{scope}
    }

  % === Main Centered Parabola ===
  \draw[line width=3pt, blue_blais, domain=-0.8:0.8, samples=100] plot (\x, {1.6+3*\x*\x});
      \node[blue_blais, ultra thick] at (0, 3.7) {$\vdots$};  
      \node[blue_blais, ultra thick] at (0, 1.2) {$\omega_a$};  
      
  \foreach \y in {1.8, 2.1, 2.4, 2.7, 3} {
    \pgfmathsetmacro{\xlim}{sqrt((\y-1.6)/3)}
    \draw[blue_blais, opacity=0.5, very thick] (-\xlim,\y) -- (\xlim,\y);
  }
  \fill[blue_blais!40] (0, 2.1) circle (0.15cm);
  \fill[blue_blais!60] (0, 2.4) circle (0.15cm);
  \fill[blue_blais!20] (0, 2.7) circle (0.15cm);

  \draw[wigglyarrow] (0,-0.4) -- (0,1);
  \node[blue_blais] at (0.55, -0.2) {$\omega_d$};

  % Axes
  %\draw[->] (-1, 0) -- (7, 0) node[right] {$x$};
  %\draw[->] (0, -1) -- (0, 6) node[above] {$y$};

  % === Right-side Parabolas ===
  % Format: {x-position}{y-position}
  \foreach \x/\y in {2.5/1.6, 4.2/1.6, 6.0/1.6, 7.8/1.6} {
    \begin{scope}[shift={(\x,\y)}]
    % compute curvature and domain‐bound
      \pgfmathsetmacro{\p}{\x}
      \pgfmathsetmacro{\a}{20*e^(-\p)+2}
      \pgfmathsetmacro{\xmax}{sqrt(\H/\a)}

      % draw the parabola so that at x=±\xmax it reaches y=H
      \draw[azzurro_blais, domain=-\xmax:\xmax, samples=100, line width=2.3pt, opacity=1] plot (\x, {(\a)*\x*\x});
      % ─── horizontal chords in red parabola ───────────────────────
      \node[scale=0.8, azzurro_blais, ultra thick] at (0, 1.59) {$\vdots$};
      % solve y = 3 x^2 ⇒ x = ±sqrt(y/3)
      % ─── horizontal chords in red parabola ───────────────────────
      % solve y = 3 x^2 ⇒ x = ±sqrt(y/3)
      
      \foreach \mult in {3, 7, 11} {
          % compute the y‐coordinate as mult * sqrt(0.5*y + 2)
          \pgfmathsetmacro{\yconst}{\mult * sqrt(80*e^(-1.2*\p)+0.4)*0.05}
          % compute half‐width from your desired formula
          \pgfmathsetmacro{\xlimr}{sqrt(\yconst/(\a))}
          % draw the semi-opaque chord
          \draw[azzurro_blais, opacity=0.5, thick] 
            (-\xlimr,\yconst) -- (\xlimr,\yconst);
        }
    \end{scope}
    }

    \foreach \x/\y in {4.2/1.6, 6.0/1.6, 7.8/1.6} {
    \begin{scope}[shift={(\x,\y)}]
    % compute curvature and domain‐bound
      \pgfmathsetmacro{\p}{\x}
      \pgfmathsetmacro{\a}{20*e^(-\p)+2}
      \pgfmathsetmacro{\xmax}{sqrt(\H/\a)}
      
      \foreach \mult in {15, 19, 23} {
          % compute the y‐coordinate as mult * sqrt(0.5*y + 2)
          \pgfmathsetmacro{\yconst}{\mult * sqrt(80*e^(-1.2*\p)+0.4)*0.05}
          % compute half‐width from your desired formula
          \pgfmathsetmacro{\xlimr}{sqrt(\yconst/(\a))}
          % draw the semi-opaque chord
          \draw[azzurro_blais, opacity=0.5, thick] 
            (-\xlimr,\yconst) -- (\xlimr,\yconst);
        }
    \end{scope}
    }

    \foreach \x/\y in {6.0/1.6, 7.8/1.6} {
    \begin{scope}[shift={(\x,\y)}]
    % compute curvature and domain‐bound
      \pgfmathsetmacro{\p}{\x}
      \pgfmathsetmacro{\a}{20*e^(-\p)+2}
      \pgfmathsetmacro{\xmax}{sqrt(\H/\a)}
      
      \foreach \mult in {27, 31} {
          % compute the y‐coordinate as mult * sqrt(0.5*y + 2)
          \pgfmathsetmacro{\yconst}{\mult * sqrt(80*e^(-1.2*\p)+0.4)*0.05}
          % compute half‐width from your desired formula
          \pgfmathsetmacro{\xlimr}{sqrt(\yconst/(\a))}
          % draw the semi-opaque chord
          \draw[azzurro_blais, opacity=0.5, thick] 
            (-\xlimr,\yconst) -- (\xlimr,\yconst);
        }
    \end{scope}
    }
    \foreach \x/\y in {7.8/1.6} {
    \begin{scope}[shift={(\x,\y)}]
    % compute curvature and domain‐bound
      \pgfmathsetmacro{\p}{\x}
      \pgfmathsetmacro{\a}{20*e^(-\p)+2}
      \pgfmathsetmacro{\xmax}{sqrt(\H/\a)}
      
      \foreach \mult in {35} {
          % compute the y‐coordinate as mult * sqrt(0.5*y + 2)
          \pgfmathsetmacro{\yconst}{\mult * sqrt(80*e^(-1.2*\p)+0.4)*0.05}
          % compute half‐width from your desired formula
          \pgfmathsetmacro{\xlimr}{sqrt(\yconst/(\a))}
          % draw the semi-opaque chord
          \draw[azzurro_blais, opacity=0.5, thick] 
            (-\xlimr,\yconst) -- (\xlimr,\yconst);
        }
    \end{scope}
    }

    
    
    % Two points to connect 2.5/1.6, 4.2/1.6, 6.0/1.6, 7.8/1.6
    \coordinate (Q) at (-2.7, 3.08);
    \coordinate (A) at (0, 3.2);
    \coordinate (B1) at (2.5, 3);
    \coordinate (B2) at (4.2, 3);
    \coordinate (B3) at (6, 3);
    \coordinate (B4) at (7.8, 3);
    \coordinate (B5) at (9.2, 3);

    \node[scale=1, azzurro_blais, ultra thick] at (2.5, 1.2) {$e_1$};
    \node[scale=1, azzurro_blais, ultra thick] at (4.2, 1.2) {$e_2$};
    \node[scale=1, azzurro_blais, ultra thick] at (6, 1.2) {$e_3$};
    \node[scale=1, azzurro_blais, ultra thick] at (7.8, 1.2) {$e_4$};


    % Draw points for reference
    %\fill (A) circle (2pt) node[below left] {A};
    %\fill (B) circle (2pt) node[above right] {B};

    % Stylish curved double arrow
    \draw[myarrow, bend left=50, opacity=0.7] (Q) to (A);
    \draw[myarrow, bend left=40, opacity=0.5] (A) to node[scale=1, pos=0.5, above] {$k_0$} (B1);
    \draw[myarrow, bend left=40, opacity=0.4] (B1) to node[scale=1, pos=0.5, above] {$t_1$} (B2);
    \draw[myarrow, bend left=40, opacity=0.3] (B2) to node[scale=1, pos=0.5, above] {$t_2$} (B3);
    \draw[myarrow, bend left=40, opacity=0.2] (B3) to node[scale=1, pos=0.5, above] {$t_3$} (B4);
   % \draw[myarrow, bend left=-40, opacity=0.5] (A) to node[pos=0.85, below right] {$g_k$} (B5);
    \draw[myarrow, bend left=40, opacity=0.18] (B4) to (B5);

    \node[azzurro_blais, ultra thick] at (9.3, 2.6) {$\dots$};
    
\end{tikzpicture}

==> sketch2.tex <==
\def\H{1.35}   % desired height above each vertex
\usetikzlibrary{arrows.meta}

\tikzset{
    myarrow/.style={
        thick,
        <->,                % double-headed arrow
        >=Stealth,          % sleek arrow tips
        shorten <=2pt,
        shorten >=2pt
    }
}
    \begin{tikzpicture}[scale=0.6]
    
        \foreach \x/\y in {-1.1/0.2} {
        \begin{scope}[shift={(\x,\y)}]
            \draw[very thick, kaki_blais, domain=-0.8:0.8, samples=100]  (-2.2, 2) -- (-1., 2);
            \draw[very thick, kaki_blais, domain=-0.8:0.8, samples=100]  (-2.2, 2.7) -- (-1., 2.7);
            \draw[line width=3pt, kaki_blais, domain=-0.8:0.8, samples=100] (-1.6, 2.35) circle (0.9cm);
    
            \fill[kaki_blais!40] (-1.6, 2.7) circle (0.2cm);
            \node[kaki_blais, ultra thick] at (-1.6, 1.) {$\omega_{q}$};  
            \node[ultra thick] at (-0.3, 3.9) {$g$};  
    
        \end{scope}
        }
    
      % === Main Centered Parabola ===
      \draw[line width=3pt, blue_blais, domain=-0.8:0.8, samples=100] plot (\x, {1.6+3*\x*\x});
          \node[blue_blais, ultra thick] at (0, 3.7) {$\vdots$};  
          \node[blue_blais, ultra thick] at (0, 1.2) {$\omega_a$};  
          
      \foreach \y in {1.8, 2.1, 2.4, 2.7, 3} {
        \pgfmathsetmacro{\xlim}{sqrt((\y-1.6)/3)}
        \draw[blue_blais, opacity=0.5, very thick] (-\xlim,\y) -- (\xlim,\y);
      }
      \fill[blue_blais!40] (0, 2.1) circle (0.15cm);
      \fill[blue_blais!60] (0, 2.4) circle (0.15cm);
      \fill[blue_blais!20] (0, 2.7) circle (0.15cm);
      
      \draw[wigglyarrow] (0,-0.4) -- (0,1);
      \node[blue_blais] at (0.55, -0.2) {$\omega_d$};
      % Axes
      %\draw[->] (-1, 0) -- (7, 0) node[right] {$x$};
      %\draw[->] (0, -1) -- (0, 6) node[above] {$y$};
    
      % === Right-side Parabolas ===
      % Format: {x-position}{y-position}
      \foreach \x/\y in {2.5/0.1, 3.8/1.4, 3.4/3.05, 2.3/4.6} {
        \begin{scope}[shift={(\x,\y)}]
        % compute curvature and domain‐bound
          \pgfmathsetmacro{\a}{0.5*\y + 2}
          \pgfmathsetmacro{\xmax}{sqrt(\H/\a)}
          
          % draw the parabola so that at x=±\xmax it reaches y=H
          \draw[azzurro_blais, domain=-\xmax:\xmax, samples=100, line width=2.3pt, opacity=1] plot (\x, {(0.5*\y+2)*\x*\x});
          % ─── horizontal chords in red parabola ───────────────────────
          \node[scale=0.8, azzurro_blais, ultra thick] at (0, 1.59) {$\vdots$};
          % solve y = 3 x^2 ⇒ x = ±sqrt(y/3)
          % ─── horizontal chords in red parabola ───────────────────────
          % solve y = 3 x^2 ⇒ x = ±sqrt(y/3)
          
          \foreach \mult in {3, 7, 11} {
              % compute the y‐coordinate as mult * sqrt(0.5*y + 2)
              \pgfmathsetmacro{\yconst}{\mult * sqrt(\y+0.1)*0.05}
              % compute half‐width from your desired formula
              \pgfmathsetmacro{\xlimr}{sqrt(\yconst/(0.5*\y + 2))}
              % draw the semi-opaque chord
              \draw[azzurro_blais, opacity=0.5, thick] 
                (-\xlimr,\yconst) -- (\xlimr,\yconst);
            }
        \end{scope}
        }
        
        \foreach \x/\y in {2.5/0.1,  3.8/1.4} {
        \begin{scope}[shift={(\x,\y)}]
        \foreach \mult in {15, 19} {
              % compute the y‐coordinate as mult * sqrt(0.5*y + 2)
              \pgfmathsetmacro{\yconst}{\mult * sqrt(\y+0.1)*0.05}
              % compute half‐width from your desired formula
              \pgfmathsetmacro{\xlimr}{sqrt(\yconst/(0.5*\y + 2))}
              % draw the semi-opaque chord
              \draw[azzurro_blais, opacity=0.5, thick] 
                (-\xlimr,\yconst) -- (\xlimr,\yconst);
            }
        \end{scope}
        }
    
        \foreach \x/\y in {2.5/0.1} {
        \begin{scope}[shift={(\x,\y)}]
        \foreach \mult in {23, 27, 31, 35, 39, 43} {
              % compute the y‐coordinate as mult * sqrt(0.5*y + 2)
              \pgfmathsetmacro{\yconst}{\mult * sqrt(\y+0.1)*0.05}
              % compute half‐width from your desired formula
              \pgfmathsetmacro{\xlimr}{sqrt(\yconst/(0.5*\y + 2))}
              % draw the semi-opaque chord
              \draw[azzurro_blais, opacity=0.5, thick] 
                (-\xlimr,\yconst) -- (\xlimr,\yconst);
            }
        \end{scope}
        }
    
        % Two points to connect
        \coordinate (Q) at (-2.7, 3.08);
        \coordinate (A) at (0, 3.2);
        \coordinate (B1) at (2.8, 1.3);
        \coordinate (B2) at (3.5, 2.6);
        \coordinate (B3) at (3.4, 3.9);
        \coordinate (B4) at (2.3, 5.3);
        \coordinate (B5) at (0.6, 5.5);
    
        \node[scale=0.8, azzurro_blais, ultra thick] at (3.2, 0.2) {$\omega$};
        \node[scale=0.8, azzurro_blais, ultra thick] at (4.5, 1.6) {};
        \node[scale=0.8, azzurro_blais, ultra thick] at (4.1, 3.3) {};
        \node[scale=0.8, azzurro_blais, ultra thick] at (3., 5.) {};
    
    
        % Draw points for reference
        %\fill (A) circle (2pt) node[below left] {A};
        %\fill (B) circle (2pt) node[above right] {B};
    
        % Stylish curved double arrow
        \draw[myarrow, bend left=50, opacity=0.7] (Q) to (A);
        \draw[myarrow, bend left=60, opacity=0.1] (A) to node[scale=0.8, pos=0.7, left, opacity=0.5] {$J(\omega)$} (B1);
        \draw[myarrow, bend left=40, opacity=0.2] (A) to node[scale=0.8, pos=0.7, below] {} (B2);
        \draw[myarrow, bend left=20, opacity=0.3] (A) to node[scale=0.8, pos=0.8, below] {} (B3);
        \draw[myarrow, bend left=-10, opacity=0.4] (A) to node[scale=0.8, pos=0.8, below] {} (B4);
       % \draw[myarrow, bend left=-40, opacity=0.5] (A) to node[pos=0.85, below right] {$g_k$} (B5);
        \draw[myarrow, bend left=-40, opacity=0.5] (A) to (B5);
    
        \node[azzurro_blais, ultra thick] at (0.6, 5.5) {$\dots$};
        
    \end{tikzpicture}




